A High-Quality Workflow for Multi-Resolution Scientific Data Reduction and Visualization

Multi-resolution methods such as Adaptive Mesh Refinement (AMR) can enhance storage efficiency for HPC applications generating vast volumes of data. However, their applicability is limited and cannot be universally deployed across all applications. Furthermore, integrating lossy compression with multi-resolution techniques to further boost storage efficiency encounters significant barriers. To this end, we introduce an innovative workflow that facilitates high-quality multi-resolution data compression for both uniform and AMR simulations. Initially, to extend the usability of multi-resolution techniques, our workflow employs a compression-oriented Region of Interest (ROI) extraction method, transforming uniform data into a multi-resolution format. Subsequently, to bridge the gap between multi-resolution techniques and lossy compressors, we optimize three distinct compressors, ensuring their optimal performance on multi-resolution data. Lastly, we incorporate an advanced uncertainty visualization method into our workflow to understand the potential impacts of lossy compression. Experimental evaluation demonstrates that our workflow achieves significant compression quality improvements.

==> listing/fig_PSNR-rate_coarselevels.tex <==

\begin{tabular}{@{}c@{}}
    \begin{tikzpicture}
        \begin{axis}[
                title={Fine level, density=18\%},
                title style={yshift=-5pt},
                ,legend entries=
                    {Baseline-SZ3, AMRIC-SZ3, Ours (pad), Ours (pad+eb), Ours (processed)},
                ,legend to name=named,
                name=fig15a,
                width=2.0in, height=1.5in,
                xmin=0,
                xmax=310,
                ylabel=PSNR, ylabel near ticks, ylabel shift =-5pt,
                xlabel=CR, xlabel near ticks, xlabel style={at=(current axis.left of origin), anchor=east},
                legend columns=3,
                legend style={font=\scriptsize\strut,
                    },
                cycle list name=MarkerCycleList,
                grid]
            \addplot coordinates {  %
                    (165.2246557,54.559645)(142.06,56.670266)(112.95,59.68)(72.76,64.788204)(27.64532923,77.126416)(19.99033806,82.837084)
                };
            \addplot coordinates {  %
                    (200.96,54.83)(119.54,59.72)(119.54,59.72)(70.8,64.74)(26.1,77.03)(19.05,82.75)
                };
            \addplot [densely dotted,mark=star,mark options={solid}] coordinates {  %
                    (290.23,58.3)(186.83,60.89)(93.93,65.38)(28.36,76.99)(19.65,82.61)
                };
            \addplot [mark=triangle] coordinates {  %
                    (302.7513792,60.616817)(227.95,62.133469)(156.34,64.325559)(84.91,68.102059)(26.04,77.940988)(18.06,83.200611)
                };
            \addplot [densely dashed,thick,mark=asterisk,mark options={solid}]coordinates {  %
                    (302.7513792,61.456718)(227.95,62.935395)(156.34,64.997387)(84.91,68.535133)(26.04,78.072339)(18.06,83.263165)
                };
        \end{axis}

        \begin{axis}[
                title={Coarse level, density=82\%},
                title style={yshift=-5pt},
                name=fig15b,
                at=(fig15a.right of south east)
                anchor=left of south west,
                width=2.0in, height=1.5in,
                xshift=1.5em,
                xmin=0,
                xmax=210,
                legend columns=1,
                legend style={font=\tiny\strut,
                    },
                cycle list name=MarkerCycleList,
                grid]
            \addplot coordinates {  %
                    (98.00321354,28.266909)(78.75,30.946798)(63.49987573,33.521183)(30.15,43.077482)(24.33,46.48)(17.96,52.437574)
                };
            \addplot coordinates {  %
                    (142.32,27.99)(105.93,30.6)(80.22,33.13)(40.41,40.14)(26.8,45.8)(19.09,51.71)
                };
            \addplot [densely dotted,mark=star,mark options={solid}] coordinates {  %
                    (178.63,29.86)(116.12,31.97)(49.48,38.42)(29.78,43.73)(19.62,49.49)
                };
            \addplot [mark=triangle]coordinates {  %
            (197.3319002,32.000265)(141.8,33.989453)(104.2145739,35.75)(44.64,40.11)(26.62,44.48069)(17.59,49.954115)(15.76,51.838932)
            };
            \addplot [densely dashed,thick,mark=asterisk,mark options={solid}]coordinates {  %
                    (197.3319002,32.662127)(141.8,34.579789)(104.2145739,36.203136)(44.64,40.494232)(26.62,44.807773)(17.59,50.079349)
                };
        \end{axis}

    \end{tikzpicture}
    \\[-.8ex]
    \hspace{2.65em}\ref{named}%
\end{tabular}


==> listing/fig_PSNR-rate_nyx-rtmultireso.tex <==

\begin{tabular}{@{}c@{}}
    \begin{tikzpicture}
        \begin{axis}[
                title={Nyx},
                title style={yshift=-5pt},
                ,legend entries=
                    {Baseline-SZ3, AMRIC-SZ3, TAC-SZ3, Ours (pad), Ours (pad+eb)},
                ,legend to name=named,
                name=fig18a,
                width=2.0in, height=1.5in,
                xmin=0,
                xmax=280,
                ylabel=PSNR, ylabel near ticks, ylabel shift =-3pt,
                xlabel=CR, xlabel near ticks, xlabel style={at=(current axis.left of origin), anchor=east},
                legend columns=3,
                legend style={font=\scriptsize\strut,
                    },
                cycle list name=MarkerCycleList,
                grid]

            \addplot coordinates {  %
                    (13.60061739,154.6131706)(18.43903134,146.7793925)(24.98679736,141.0479827)(49.50337416,130.1556088)(65.41833083,125.8660671)(78.23435185,123.1321498)(108.9578431,117.782322)(131.2956204,114.6594137)(150.0571668,112.4686816)(197.6990367,108.2841917)
                };
            \addplot coordinates {  %
                    (13.12637297,154.6130745)(17.67053944,146.7787679)(23.34304561,141.0436729)(47.56807383,130.1357603)(66.09939256,125.8741603)(82.00795874,123.186046)(125.771099,117.9964473)(163.7119095,115.0093487)(200.1645413,112.9350691)
                };
            \addplot [densely dashed,mark=square,mark options={solid}]coordinates {  %
                    (14.46979938,154.6157428)(20.16749419,146.8009641)(28.013418,141.1246102)(60.3626878,130.5819136)(83.50521583,126.5042286)(102.7623004,123.9022753)(150.4549415,118.7745465)(187.6158668,115.7406556)(218.9160939,113.5757484)
                };
            \addplot [densely dotted,mark=star,mark options={solid}]coordinates {  %
                    (13.0472678,154.6177227)(18.32601327,146.8170843)(25.90121189,141.1708627)(60.10400326,130.8744021)(88.79259144,127.0188968)(114.2513369,124.5786382)(187.5515381,119.7907876)(253.7878912,116.9356481)
                };
            \addplot[thick, mark=triangle] coordinates {  %
                    (12.33371609,155.0561023)(17.18086896,147.3910894)(24.46648676,142.0647266)(56.0835159,132.9728521)(81.06518814,129.6107424)(102.6995034,127.4855735)(163.650579,123.371779)(216.3488616,120.9685656)(265.8844711,119.2579275)
                };

        \end{axis}

        \begin{axis}[
                title={RT},
                title style={yshift=-5pt},
                name=fig18b,
                at=(fig18a.right of south east)
                anchor=left of south west,
                width=2.0in, height=1.5in,
                xshift=1.5em,
                xmin=0,
                xmax=270,
                legend columns=1,
                legend style={font=\tiny\strut,
                    },
                cycle list name=MarkerCycleList,
                grid]
            \addplot coordinates {  %
                    (22.13631438,62.84860314)(39.51187114,49.42300183)(53.89962931,43.6906848)(75.2855575,37.96949446)(121.9538452,30.48363189)(148.2171524,27.85037953)
                };
            \addplot coordinates {  %
                    (19.50021065,62.66628962)(34.53994637,49.27128922)(47.34102006,43.51547855)(69.30724228,37.88097898)(114.0802245,30.06163106)(149.7819232,27.49033263)
                };
            \addplot [densely dashed,mark=square,mark options={solid}]coordinates {  %
                    (23.77313224,62.930873)(44.27583741,49.60102415)(61.57073281,43.90732289)(88.63068773,38.32163227)(148.1469287,30.80444734)(182.5883263,28.19063264)
                };
            \addplot [densely dotted,mark=star,mark options={solid}]coordinates {  %
                    (22.44045532,63.24324306)(44.24841498,50.0460976)(64.1527251,44.4862188)(97.76757168,38.98536253)(191.1016036,31.80578047)(259.1524445,29.30898315)
                };
            \addplot[thick, mark=triangle] coordinates {  %
                    (21.42301043,64.44010034)(41.26562191,51.88883203)(58.55210616,46.6741149)(90.25321886,41.6929808)(176.9801744,35.56481692)(237.6878019,33.5356645)
                };
        \end{axis}

    \end{tikzpicture}
    \\[-.8ex]
    \hspace{2.65em}\ref{named}%
\end{tabular}


==> listing/fig_PSNR-rate_warpx-hurricane.tex <==

\begin{tabular}{@{}c@{}}
    \begin{tikzpicture}
        \begin{axis}[
                title={WarpX},
                title style={yshift=-5pt},
                ,legend entries=
                    {Baseline-SZ3, Ours (pad), Ours (pad+eb)},
                ,legend to name=named,
                name=fig17a,
                width=2.0in, height=1.5in,
                ytick={70, 90, 110}, 
                xmin=0,
                xmax=310,
                ylabel=PSNR, ylabel near ticks, ylabel shift =-3pt,
                xlabel=CR, xlabel near ticks, xlabel style={at=(current axis.left of origin), anchor=east},
                legend columns=3,
                legend style={font=\scriptsize\strut,
                    },
                cycle list name=MarkerCycleList,
                grid]

            \addplot coordinates {  %
                    (245.9855077,64.075389)(193.4545006,69.235339)(147.1313417,75.503367)(110.8256579,82.532621)(90.53436656,87.80181)(51.17092561,101.344153)(40.29215389,106.648156)(31.42260878,112.226388)
                    (nan,nan)
                };
            \addplot [densely dotted,mark=star,mark options={solid}]coordinates {  %
                    (262.535882,77.159571)(163.8445094,83.836833)(116.245249,88.780272)(97.02537601,91.523465)(78.00684265,94.835413)(50.81737196,101.570987)(37.48052886,106.658149)
                    (27.74965944,112.06616)
                };
            \addplot[thick, mark=triangle] coordinates {  %
                    (288.4263836,78.43482)(226.744658,81.266574)(144.0570483,87.26233)(104.0508522,91.806206)(87.27918568,94.365227)(71.24586572,97.482885)(47.27460503,103.708465)(35.01217682,108.38509)
                    (26.16894308,113.440723)
                };

        \end{axis}

        \begin{axis}[
                title={Hurricane},
                title style={yshift=-5pt},
                name=fig17b,
                at=(fig17a.right of south east)
                anchor=left of south west,
                width=2.0in, height=1.5in,
                xshift=1.5em,
                ytick={50, 80, 110}, 
                xmin=0,
                xmax=230,
                legend columns=1,
                legend style={font=\tiny\strut,
                    },
                cycle list name=MarkerCycleList,
                grid]
            \addplot coordinates {  %
                    (206.754,42.5013)(158.098,46.4231)(123.809,51.3589)(102.763,54.506)(76.6215,59.5005)(60.7056,66.2339)(39.7534,80.232)(25.9139,99.3364)
                    (19.7014,113.412)
                };
            \addplot [densely dotted,mark=star,mark options={solid}]coordinates {  %
                    (217.379,46.9588)(160.457,51.9361)(129.999,55.0523)(94.002,59.9608)(71.6282,66.708)(45.0549,80.725)(28.8452,99.7194)(21.8109,113.836)
                    (nan,nan)
                };
            \addplot[thick, mark=triangle] coordinates {  %
                    (212.438,49.6866)(158.366,53.7442)(127.309,56.5281)(91.5038,62.5651)(70.2444,68.2707)(44.4333,82.1524)(28.4473,101.743)(21.4993,115.54)
                    (nan,nan)
                };
        \end{axis}

    \end{tikzpicture}
    \\[-.8ex]
    \hspace{2.65em}\ref{named}%
\end{tabular}

